Chemical composition of A and F dwarfs members of the Hyades open cluster

Abundances of 15 chemical elements have been derived for 28 F and 16 A stars members of the Hyades open cluster in order to set constraints on self-consistent evolutionary models including radiative and turbulent diffusion. A spectral synthesis iterative procedure was applied to derive the abundances from selected high quality lines in high resolution high signal-to-noise spectra obtained with SOPHIE and AURELIE at the Observatoire de Haute Provence. The abundance patterns found for A and F stars in the Hyades resemble those observed in Coma Berenices and Pleiades clusters. In graphs representing the abundances versus the effective temperature, A stars often display abundances much more scattered around their mean values than the coolest F stars do. Large star-to-star variations are detected in the Hyades A dwarfs in their abundances of C, Na, Sc, Fe, Ni, Sr, Y and Zr, which we interpret as evidence of transport processes competing with radiative diffusion. In A and Am stars, the abundances of Cr, Ni, Sr, Y and Zr are found to be correlated with that of iron as in the Pleiades and in Coma Berenices. The ratios [C/Fe] and [O/Fe] are found to be anticorrelated with [Fe/H] as in Coma Berenices. All Am stars in the Hyades are deficient in C and O and overabundant in elements heavier than Fe but not all are deficient in calcium and/or scandium. The F stars have solar abundances for almost all elements except for Si. The overall shape of the abundance pattern of the slow rotator HD30210 cannot be entirely reproduced by models including radiative diffusion and different amounts of turbulent diffusion. While part of the discrepancies between derived and predicted abundances could be due to non-LTE effects, the inclusion of competing processes such as rotational mixing and/or mass loss seems necessary in order to improve the agreement between the observed and predicted abundance patterns.

==> (inline-0) <==
\begin{tabular}{cccccccccccc} 
\hline
HD   	   & SpT 	    &CI	  &$\sigma_{C}$	   &OI   &$\sigma_{O}$	 & NaI   &$\sigma_{Na}$   &MgII   &$\sigma_{Mg}$    &SiII &$\sigma_{Si}$ \\ \hline \\
HD27628  & A3m   & -0.69  & 0.14  &  -0.16   &  0.04   &    0.03	 &  0.25   &    -0.18  &   0.15  &   0.21	 &  0.13	 \\
HD27819  & A7V   & 0.01   & 0.04  &  -0.26   &  0.11   &    -0.03   	&  0.13   &    0.05   &   0.13  &   0.15	 &  0.25	 \\
HD27934  & A7V   & 0.01   & 0.08  &  0.18    &  0.13   &    -0.08   	&  0.25   &    -0.04  &   0.34  &   0.23	 &  0.26	\\
HD27962  & A2IV  & -0.39  & 0.13  &  -0.34   &  0.05   &    0.31	 &  0.18   &    0.16   &   0.19  &   0.50	 &  0.17	 \\
HD28226  & A3m	 & -0.09  & 0.19  &  -0.07   &  0.06   &    0.20	 &  0.13   &    0.32   &   0.25  &   0.30	 &  0.35	\\
HD28319  & A7III & -0.04  & 0.10  &  0.11    &  0.18   &    0.13	 &  0.27   &    -0.11  &   0.22  &   0.21	 &  0.15	\\
HD28355  & A7V   & -0.29  & 0.07  &  0.35    &  0.40   &    0.54	 &  0.22   &    0.40   &   0.06  &   0.51	 &  0.13	\\
HD28527  & A6IV  & -0.17  & 0.09  &  -0.23   &  0.20   &    -0.01  	 &  0.28   &    0.04   &   0.10  &   0.33	 &  0.15	 \\
HD28546  & A5m   & -0.22  & 0.16  &  -0.44   &  0.20   &    0.20	 &  0.05   &    -0.16  &   0.23  &   0.17	 &  0.05	\\  
HD28910  & A8V   & -0.03  & 0.23  &  0.14    &  0.30   &    0.46	 &  0.27   &    0.21   &   0.03  &   0.17	 &  0.50	\\
HD29388  & A6V   & -0.01  & 0.07  &  0.23    &  0.18   &    -0.10   	&  0.20   &    0.08   &   0.14  &   0.12	 &  0.12	\\  
HD29499  & A5m   & 0.01   & 0.14  &  0.05    &  0.20   &    0.52	 &  0.20   &    0.47   &   0.07  &   0.52	 &  0.19       \\
HD29488  & A5V   & -0.04  & 0.14  &  0.26    &  0.20   &    0.39	 &  0.43   &    0.13   &   0.23  &   0.52	 &  0.15	 \\
HD30210  & Am 	 & -0.55  & 0.19  &  -0.58   &  0.20   &    0.40	 &  0.22   &    0.29   &   0.03  &   0.52	 &  0.20	\\ 
HD30780  & A7V   & -0.01  & 0.18  &  0.12    &  0.01   &    0.18	 &  0.28   &    0.50   &   0.03  &   0.61	 &  0.14	\\
HD32301  & A7V   & 0.03   & 0.10  &  0.21    &  0.19   &    0.16	 &  0.24   &    0.19   &   0.19  &   0.56	 &  0.21	\\ 
Procyon & F5IV-V&-0.05&	0.09&-0.09&	0.10&-0.03&	0.18&0.02&0.07&0.10&0.05 \\
\hline \hline
HD   	   & SpT 	    &CaII        &	$\sigma_{Ca}$   &ScII 	   &$\sigma_{Sc}$	&TiII	  &$\sigma_{Ti}$ &CrII  &$\sigma_{Cr}$ &MnI  &$\sigma_{Mn}$  \\ \hline \\
HD27628  & A3m   & -0.36   &   0.22  &    -1.09   &   0.24   &   -0.05    &  0.25   &   0.29   &    0.17    &   0.00  &     0.16   \\
HD27819  & A7V   & 0.00    &   0.10  &    0.13    &   0.17   &   0.19     &  0.21   &   0.03   &    0.07    &   0.00  &     0.21   \\
HD27934  & A7V   & -0.09   &   0.31  &    -0.02   &   0.22   &   -0.01     &  0.35   &   -0.06  &    0.22    &   0.12  &     0.35  \\
HD27962  & A2IV  & 0.02    &   0.28  &    -0.90   &   0.25   &   0.22     &  0.06   &   0.51   &    0.08    &   0.31  &     0.07   \\
HD28226  & A3m	 & 0.11    &   0.07  &    -0.62   &   0.21   &   -0.11    &  0.32   &   0.09   &    0.27    &   0.28  &     0.31  \\
HD28319  & A7III & 0.01    &   0.24  &    0.06    &   0.18   &   0.19     &  0.14   &   -0.02  &    0.17    &   0.22  &     0.20  \\
HD28355  & A7V   & 0.00    &   0.17  &    -1.05   &   0.25   &   0.03     &  0.26   &   0.09   &    0.28    &   -0.01 &     0.49  \\
HD28527  & A6IV  & 0.07    &   0.20  &    -0.04   &   0.06   &   -0.08    &  0.27   &   0.02   &    0.14    &   0.21  &     0.13   \\
HD28546  & A5m   & 0.19    &   0.37  &    -0.56   &   0.12   &   -0.16    &  0.22   &   0.25   &    0.12    &   0.17  &     0.14  \\  
HD28910  & A8V   & 0.05    &   0.10  &    -0.14   &   0.34   &   0.05     &  0.28   &   0.12   &    0.31    &   0.24  &     0.46  \\
HD29388  & A6V   & 0.21    &   0.19  &    0.06    &   0.20   &   0.08     &  0.16   &   -0.08  &    0.13    &   0.18  &     0.29  \\  
HD29499  & A5m   & 0.03    &   0.27  &    0.30   &   0.33   &   0.32     &  0.20   &   0.28   &    0.27    &   0.40  &     0.13  \\
HD29488  & A5V   & -0.12   &   0.03  &    -0.13   &   0.21   &   0.15     &  0.14   &   0.11   &    0.14    &   0.33  &     0.20   \\
HD30210  & Am 	 & -0.27   &   0.20  &    -0.93   &   0.20   &   0.19     &  0.14   &   0.39   &    0.10    &   0.17  &     0.29  \\ 
HD30780  & A7V   & 0.25    &   0.11  &    0.33    &   0.25   &   0.11     &  0.22   &   0.11   &    0.20    &   0.05  &     0.01  \\
HD32301  & A7V   & 0.16    &   0.08  &    0.23    &   0.35   &   0.11     &  0.38   &   0.03   &    0.27    &   0.06  &     0.21 \\ 
Procyon & F5IV-V&-0.08&0.10&0.10&0.07&0.11&0.09&-0.08&0.07&0.10&0.04\\
\hline \hline
HD   	   	& SpT 	    	 &FeII	 &  $\sigma_{Fe}$   &NiI      &$\sigma_{Ni}$ &SrII   &$\sigma_{Sr}$ &YII  &$\sigma_{Y}$   &ZrII	 &  $\sigma_{Zr}$\\ \hline \\
HD27628  & A3m     &  0.07  &   0.11  &  0.29   &  0.26  &   0.55   &  0.02  &   0.68  &   0.25   &  0.55   &  0.31   \\
HD27819  & A7V     &  0.08  &   0.17  &  0.03   &  0.25  &   0.64   &  0.01  &   0.36  &   0.07   &  0.54   &  0.09   \\
HD27934  & A7V     &  0.05  &   0.35  &  0.03   &  0.24  &   -0.37  &  0.15  &   0.08  &   0.18   &  0.39   &  0.23  \\
HD27962  & A2IV    &  0.32  &   0.08  &  0.67   &  0.11  &   0.84   &  0.07  &   0.86  &   0.05   &  0.90   &  0.10   \\
HD28226  & A3m	   &  0.31  &   0.21  &  0.52   &  0.33  &   0.32   &  0.20   &   0.68  &   0.43   &  0.68   &  0.43  \\
HD28319  & A7III   &  0.01  &   0.21  &  0.11   &  0.15  &   0.03   &  0.22  &   0.22  &   0.19   &  0.39   &  0.25  \\
HD28355  & A7V     &  0.35  &   0.25  &  0.59   &  0.19  &   0.78   &  0.15  &   0.86  &   0.40   &  0.92   &  0.38  \\
HD28527  & A6IV    &  0.30  &   0.20  &  0.30   &  0.43  &   0.64   &  0.08  &   0.78  &   0.26   &  0.97   &  0.28   \\
HD28546  & A5m     &  0.11  &   0.20  &  0.35   &  0.11  &   0.65   &  0.12  &   0.68  &   0.07   &  0.80   &  0.27  \\  
HD28910  & A8V     &  0.12  &   0.30  &  0.41   &  0.19  &   -0.02  &  0.41  &   0.57  &   0.36   &  0.20   &  0.18  \\
HD29388  & A6V     &  0.00  &   0.22  &  0.14   &  0.14  &   -0.21  &  0.12  &   0.23  &   0.11   &  0.42   &  0.15  \\  
HD29499  & A5m     &  0.36  &   0.19  &  0.47   &  0.21  &   0.72   &  0.05  &   0.75  &   0.41   &  1.32   &  0.51  \\
HD29488  & A5V     &  0.10  &   0.11  &  0.14   &  0.17  &   -0.42  &  0.25  &   0.07  &   0.19   &  0.02   &  0.18   \\
HD30210  & Am 	   &  0.51  &   0.26  &  0.68   &  0.08  &   0.91   &  0.15  &   1.25  &   0.35   &  1.38   &  0.34  \\ 
HD30780  & A7V     &  0.21  &   0.10  &  0.31   &  0.21  &   -0.29  &  0.06  &   0.31  &   0.09   &  0.19   &  0.24  \\
HD32301  & A7V     &  0.15  &   0.16  &  0.24   &  0.14  &   -0.16  &  0.33  &   0.31  &   0.19   &  -0.08  &  0.14  \\ 
Procyon & F5IV-V&0.03&0.04&-0.12&0.19&0.25&0.06&0.10&0.12&0.15&0.11\\
\hline \hline \\	 	  	        										
\end{tabular}
\begin{tabular}{cccccccccccccc} 
\hline
HD   	   & SpT 	    &CI	  &$\sigma_{C}$	   &OI   &$\sigma_{O}$	 & NaI   &$\sigma_{Na}$   &MgI   &$\sigma_{Mg}$    &SiII    
&$\sigma_{Si}$ &CaII        &	$\sigma_{Ca}$\\ \hline \\
HD18404  &   F5IV   &   -0.20   &  0.16   &   -0.41   &    0.20   &   -0.08   &  0.12   &  -0.04   &  0.20  &  -0.02  &  0.14   &  0.52  &      0.17	\\
HD24357  &   F4V    &		 &	    &	-0.28   &  0.16   &    0.31	&  0.15   &  -0.02   &  0.20  &	    &	       &	 &	      \\
HD25102  &   F5V    &		 &	    &	0.200	 & 0.20   &    0.35	&  0.32   &  -0.01   &  0.17  &	    &	       &	 &	      \\
HD26015  &   F3V    &	0.23	 &  0.15   &	-0.01   &  0.18   &    0.03	&  0.07   &  -0.11   &  0.22  &  0.41   &  0.18   &	 &	      \\
HD26345  &   F6V    &		 &	    &	-0.10   &  0.20   &    0.04	&  0.04   &  -0.03   &  0.17  &	    &	       &	 &	      \\
HD26462  &   F4V    &		 &	    &	-0.08   &  0.17   &    -0.09	&  0.28   &  0.03    &  0.21  &	    &	       &	 &	      \\
HD26911  &   F5V    &	-0.14   &  0.14   &	0.16	&  0.19   &    0.04	&  0.09   &  -0.01   &  0.18  &  0.36   &  0.13   &  -0.13 &   0.19    \\
HD27383  &   F9V    &		 &	    &	-0.34   &  0.19   &    -0.01	&  0.03   &  -0.07   &  0.10  &	    &	       &	 &	      \\
HD27459  &   F0V    &		 &	    &	-0.04   &  0.13   &    0.47	&  0.06   &  -0.21   &  0.10  &  0.13   &  0.16   &	 &	      \\  
HD27524  &   F5V    &		 &	    &	0.24	&  0.18   &    0.15	&  0.29   &  -0.08   &  0.17  &	    &	       &	 &	      \\
HD27534  &   F5V    &		 &	    &	0.28	&  0.17   &    0.01	&  0.02   &  0.13    &  0.13  &	    &	       &	 &	      \\  
HD27561  &   F5V    &		 &	    &	-0.04   &  0.15   &    0.00	&  0.05   &  -0.03   &  0.10  &	    &	       &	 &	      \\
HD27848  &   F8     &		 &	    &	-0.06   &  0.14   &    -0.02	&  0.02   &  0.06    &  0.09  &	    &	       &	 &	      \\
HD27991  &   F7V    &		 &	    &	-0.40   &  0.15   &    0.09	&  0.01   &  -0.09   &  0.13  &	    &	       &	 &	      \\ 
HD28363  &   F8V    &		 &	    &	-0.34   &  0.20   &    0.14	&  0.01   &	       &	 &	    &	       &	 &	      \\
HD28406  &   F8V    &	-0.17    &  0.19   &	-0.22   &  0.21   &    -0.01	&  0.05   &  -0.01   &  0.12  &  0.39   &  0.10   &  0.10  &   0.18    \\ 
HD28556  &   F0V    &		 &	    &	-0.08   &  0.06   &		&	   &  0.08    &  0.18  &	    &	       &	 &	      \\
HD28568  &   F2     &		 &	    &	0.18	&  0.20   &    0.27	&  0.24   &  0.04    &  0.12  &	    &	       &	 &	      \\ 
HD28677  &   F4V    &		 &	    &	0.01	&  0.15   &		&	   &  0.34    &  0.16  &	    &	       &	 &	      \\
HD28736  &   F5V    &		 &	    &	0.28	&  0.20   &    -0.06	&  0.15   &  0.09    &  0.13  &	    &	       &	 &	      \\ 
HD28911  &   F2     &		 &	    &	0.26	&  0.21   &    0.21	&  0.25   &  0.04    &  0.15  &	    &	       &	 &	      \\
HD29169  &   F5IV   &		 &	    &	0.18	&  0.17   &    0.46	&  0.05   &  0.07    &  0.18  &	    &	       &	 &	      \\
HD29225  &   F8     &	-0.190   &  0.14   &	0.19	&  0.20   &    0.17	&  0.24   &	       &	 &  0.50   &  0.17   &  -0.01 &   0.12    \\ 
HD30034  &   F0V    &		 &	    &	-0.15   &  0.05   &    0.50	&  0.01   &  0.32    &  0.12  &	    &	       &	 &	      \\
HD30810  &   F6V    &		 &	    &	-0.06   &  0.17   &    0.04	&  0.01   &	       &	 &	    &	       &	 &	      \\ 
HD30869  &   F5     &		 &	    &	0.00	&  0.20   &    -0.01	&  0.09   &	       &	 &	    &	       &	 &	      \\
HD31236  &   F3IV   &		 &	    &	-0.04   &  0.12   &    -0.06	&  0.15   &  0.15    &  0.12  &	    &	       &	 &	      \\
HD31845  &   F5V    &		 &	    &	-0.24   &  0.20   &    -0.06	&  0.02   &  0.01    &  0.10  &	    &	       &	 &	      \\

\hline \hline
HD   	   & SpT 	       &ScII 	   &$\sigma_{Sc}$	& FeI	 &  $\sigma_{Fe}$   &NiI      &$\sigma_{Ni}$ &YII  &$\sigma_{Y}$         \\ \hline \\
HD18404  &    F5IV    &   -0.17  &  0.10  &  0.15  &   0.10  &  0.06   &  0.17  &   -0.09  &  0.21    \\
HD24357  &    F4V     &   0.07   &  0.20  &  -0.01 &   0.12  &  -0.01  &  0.01  & 	  &	      \\
HD25102  &    F5V     &   -0.12  &  0.19  &  -0.07 &   0.10  &  0.10   &  0.02  & 	  &	      \\
HD26015  &    F3V     &   0.06   &  0.15  &  0.17  &   0.14  &  0.19   &  0.08  &   0.01   &  0.24    \\
HD26345  &    F6V     &   -0.01  &  0.20  &  0.06  &   0.07  &  0.10   &  0.02  & 	  &	      \\
HD26462  &    F4V     &   0.01   &  0.19  &  0.02  &   0.06  &  -0.18  &  0.00  & 	  &	      \\
HD26911  &    F5V     &   -0.05  &  0.07  &  0.12  &   0.15  &  0.19   &  0.13  &   -0.12  &  0.18    \\
HD27383  &    F9V     &   -0.29  &  0.12  &  0.08  &   0.16  &  0.19   &  0.14  & 	  &	      \\
HD27459  &    F0V     &   0.12   &  0.15  &  0.05  &   0.10  &  0.05   &  0.14  &   0.16   &  0.13    \\  
HD27524  &    F5V     &   0.03   &  0.15  &  0.05  &   0.16  &  0.12   &  0.09  & 	  &	      \\
HD27534  &    F5V     &   0.15   &  0.14  &  0.03  &   0.09  &  0.04   &  0.15  & 	  &	      \\  
HD27561  &    F5V     &   -0.10  &  0.20  &  0.05  &   0.06  &  0.06   &  0.14  & 	  &	      \\
HD27848  &    F8      &   -0.04  &  0.16  &  0.09  &   0.08  &  0.14   &  0.04  & 	  &	      \\
HD27991  &    F7V     &   0.04   &  0.13  &  0.07  &   0.08  &  0.02   &  0.04  & 	  &	      \\ 
HD28363  &    F8V     & 	  &	    &  0.02  &   0.07  &  -0.02  &  0.16  & 	  &	      \\
HD28406  &    F8V     &   -0.11  &  0.05  &  0.09  &   0.12  &  0.08   &  0.10  &   -0.11  &  0.11    \\ 
HD28556  &    F0V     &   0.07   &  0.16  &  0.06  &   0.12  &  0.07   &  0.10  & 	  &	      \\
HD28568  &    F2      &   0.01   &  0.20  &  0.01  &   0.08  &  0.03   &  0.23  & 	  &	      \\ 
HD28677  &    F4V     &   0.53   &  0.20  &  0.05  &   0.14  &  0.05   &  0.03  & 	  &	      \\
HD28736  &    F5V     &   0.07   &  0.18  &  0.01  &   0.10  &  0.08   &  0.03  & 	  &	      \\ 
HD28911  &    F2      &   0.03   &  0.16  &  0.04  &   0.10  &  0.09   &  0.05  & 	  &	      \\
HD29169  &    F5IV    &   0.16   &  0.20  &  0.02  &   0.12  &  -0.02  &  0.07  & 	  &	      \\
HD29225  &    F8      &   -0.21  &  0.19  &  0.10  &   0.06  &  0.22   &  0.06  &   -0.09  &  0.15    \\ 
HD30034  &    F0V     &   0.41   &  0.18  &  0.08  &   0.15  &  0.01   &  0.15  & 	  &	      \\
HD30810  &    F6V     & 	  &	    &  -0.02 &   0.08  &  0.00   &  0.05  & 	  &	      \\ 
HD30869  &    F5      & 	  &	    &  0.02  &   0.11  &  -0.06  &  0.10  & 	  &	      \\
HD31236  &    F3IV    &   0.17   &  0.15  &  -0.03 &   0.19  &  0.11   &  0.15  & 	  &	      \\
HD31845  &    F5V     &   -0.22  &  0.16  &  0.13  &   0.07  &  0.19   &  0.08  & 	  &	      \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline  \hline

Star&	L/L$_{\odot}$	&$\sigma_{\rm{L}}$&	$\log T_{\rm{eff}}$ &$ \sigma_{\log T_{\rm{eff}}}$& Mass (M$_{\odot}$)& $\sigma_{\rm{M}}$&Fr. age& $\sigma_{\rm{Fr. age}}$ \\ \hline
HD27628& 0.97&    0.05 &   3.864 &  0.007 &  1.71 &   0.12 &   0.36  &  0.05  \\
HD27819& 1.31&    0.05 &   3.913 &  0.007 &  2.05 &   0.10 &   0.63  &  0.09  \\
HD27934& 1.54&    0.05 &   3.918 &  0.007 &  2.28 &   0.16 &   0.83  &  0.13  \\
HD27962& 1.47&    0.05 &   3.955 &  0.006 &  2.27 &   0.23 &   0.83  &  0.13  \\
HD28226& 0.97&    0.05 &   3.873 &  0.007 &  1.73 &   0.09 &   0.37  &  0.06  \\
HD28319& 1.89&    0.05 &   3.900 &  0.007 &  2.58 &   0.18 &   1.05  &  0.16  \\
HD28355& 1.23&    0.05 &   3.901 &  0.007 &  1.96 &   0.10 &   0.55  &  0.08  \\
HD28527& 1.32&    0.05 &   3.913 &  0.007 &  2.06 &   0.10 &   0.64  &  0.10  \\
HD28546& 1.06&    0.05 &   3.890 &  0.007 &  1.81 &   0.09 &   0.43  &  0.06 \\
HD28910& 1.39&    0.05 &   3.883 &  0.007 &  2.09 &   0.21 &   0.66  &  0.11 \\
HD29388& 1.52&    0.05 &   3.920 &  0.007 &  2.27 &   0.16 &   0.83  &  0.12 \\
HD29499& 1.09&    0.05 &   3.890 &  0.007 &  1.83 &   0.09 &   0.44  &  0.07 \\
HD29488& 1.35&    0.05 &   3.911 &  0.007 &  2.08 &   0.09 &   0.66  &  0.10 \\
HD30210& 1.09&    0.05 &   3.908 &  0.007 &  1.86 &   0.19 &   0.46  &  0.07 \\
HD30780& 1.20&    0.05 &   3.891 &  0.007 &  1.92 &   0.10 &   0.51  &  0.08 \\
HD32301& 1.38&    0.05 &   3.909 &  0.007 &  2.11 &   0.11 &   0.68  &  0.10 \\
HD24357& 0.87&    0.05 &   3.843 &  0.008 &  1.61 &   0.11 &   0.30  &  0.04 \\
HD25102& 0.70&   0.05  &  3.825  & 0.008  & 1.47  &  0.10  &  0.23   & 0.03  \\
HD26015& 0.85&   0.05  &  3.836  & 0.008  & 1.58  &  0.11  &  0.28   & 0.04  \\
HD26345& 0.60&   0.05  &  3.825  & 0.008  & 1.44  &  0.07  &  0.22   & 0.03  \\
HD26462& 0.97&   0.05  &  3.842  & 0.008  & 1.68  &  0.17  &  0.34   & 0.05  \\
HD26911& 0.73&   0.05  &  3.833  & 0.008  & 1.51  &  0.11  &  0.25   & 0.04  \\
HD27383& 0.48&   0.05  &  3.793  & 0.009  & 1.29  &  0.13  &  0.17   & 0.03  \\
HD27459& 1.14&   0.05  &  3.891  & 0.007  & 1.88  &  0.13  &  0.48   & 0.07  \\
HD27524& 0.53&   0.05  &  3.814  & 0.008  & 1.37  &  0.07  &  0.19   & 0.03 \\
HD27534& 0.53&   0.05  &  3.812  & 0.008  & 1.37  &  0.07  &  0.19   & 0.03 \\
HD27561& 0.61&   0.05  &  3.827  & 0.008  & 1.45  &  0.07  &  0.22   & 0.03 \\
HD27848& 0.46&   0.05  &  3.817  & 0.008  & 1.37  &  0.07  &  0.19   & 0.03 \\
HD27991& 0.66&   0.05  &  3.808  & 0.008  & 1.42  &  0.10  &  0.21   & 0.03 \\
HD28363& 0.60&   0.05  &  3.810  & 0.009  & 1.38  &  0.10  &  0.20   & 0.03 \\
HD28406& 0.48&   0.05  &  3.817  & 0.008  & 1.37  &  0.07  &  0.19   & 0.03 \\
HD28556& 1.09&   0.05  &  3.883  & 0.007  & 1.82  &  0.13  &  0.43   & 0.06 \\
HD28568& 0.65&   0.05  &  3.827  & 0.008  & 1.46  &  0.07  &  0.23   & 0.03 \\
HD28677& 0.85&   0.05  &  3.849  & 0.008  & 1.61  &  0.08  &  0.30   & 0.04 \\
HD28736& 0.69&   0.05  &  3.823  & 0.008  & 1.46  &  0.10  &  0.23   & 0.03 \\
HD28911& 0.60&   0.05  &  3.819  & 0.008  & 1.42  &  0.07  &  0.21   & 0.03 \\
HD29169& 0.85&   0.05  &  3.842  & 0.008  & 1.59  &  0.11  &  0.29   & 0.04 \\
HD29225& 0.59&   0.05  &  3.826  & 0.008  & 1.43  &  0.07  &  0.21   & 0.03 \\
HD30034& 1.09&   0.05  &  3.881  & 0.007  & 1.82  &  0.13  &  0.43   & 0.06 \\
HD30810& 0.52&   0.05  &  3.786  & 0.009  & 1.31  &  0.13  &  0.17   & 0.03 \\
HD30869& 0.74&   0.05  &  3.810  & 0.008  & 1.47  &  0.15  &  0.23   & 0.04 \\
HD31236& 0.71&   0.05  &  3.855  & 0.008  & 1.56  &  0.16  &  0.27   & 0.04 \\
HD31845& 0.55&   0.05  &  3.816  & 0.008  & 1.38  &  0.06  &  0.20   & 0.03 \\
HD18404& 0.93&   0.05  &  3.829  & 0.008  & 1.63  &  0.16  &  0.31   & 0.05 \\
 \hline									    
 \hline									    
\end{tabular}								    
\end{table*}

\newcommand{\logs}[1]{\ensuremath{\mathrm{log}(\mathrm{#1}/\mathrm{H})_{\star}}}

\newpage
\longtab{8}{

 \centering
 
\begin{longtable}{cccccccc}
\caption{Elemental abundances for each line of each chemical element for A and F stars. }
\label{element-abundances}

\endfirsthead
\caption{continued.}
\endhead

\endfoot

\hline 
\multicolumn{8}{c}{\Large{\bf{A stars}}}\\
\multicolumn{8}{c}{\bf{HD27628}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	7.774&5330.700 &	 8.700&4668.559 &   5.900&4390.510&	  7.207 \\
5052.167&	7.759&6158. 1&	 8.560&4982.813 &   6.547&4481.1  &	  7.503 \\
5380.337&	7.605&&&6154.226 &   6.386&&			 \\
5793.120&	8.005&&&		       6160.747 &   6.456&&			 \\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 &	7.844 &5001.479 &	5.722&4314.083 &     2.086  & 4163.644&	5.407	   \\
5978.930 &	7.521 &5019.971 &	5.900&4324.996 &     1.762  & 4287.873&	5.009	   \\
6347.110 &	7.818 &5285.266 &	6.264&5031.021 &     2.089  & 4300.042&	4.708	   \\
6371.371 &	7.681 & 	&	     &5239.813 &     2.416  & 4386.844&	5.004	   \\
	 &	      & 	&	     & 5526.790&    1.848   & 4394.059&	4.690	   \\ 
	 &	      & 	&	     &  	&	     & 4395.051&	4.730	    \\
	 &	      & 	&	     &  	&	     & 4399.772&	5.104	    \\
	 &	      & 	&	     &  	&	     & 4443.801&	4.576	    \\
	 &	      & 	&	     &  	&	     & 4468.492&	4.849	    \\
	 &	      & 	&	     &  	&	     & 4501.270&	4.928	    \\
	 &	      & 	&	     &  	&	     & 4805.085&      5.187	\\ \hline
	 
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 6.283 &  4033.062	&  5.200 &  4273.326&	     7.506 &  4470.472     &   6.427	 \\
4616.629&	 5.758 &  4034.483	&  5.168 &  4416.830&	     7.406 &  4604.982     &   6.375	 \\
4634.070&	 5.747 &  4055.544	&  5.303 &  4491.405&	     7.583 &  5080.528     &   6.363	 \\
4812.337&	 5.899 &  4083.628	&  5.625 &  4508.288&	     7.496 &  5099.927     &   6.201	 \\
5237.329&	 5.866 &  4754.042	&  5.369 &  4515.339&	     7.530 &  5476.904     &   7.031	 \\
5308.440&	 5.913 &  4783.427	&  5.455 &  4520.224&	     7.745 &  6176.807     &   6.603	 \\
5313.590&	 6.000 &		&	 &  4522.634&	     7.488 &		   &		 \\
	&	       & 		&	 &  4541.524&	     7.657 &		   &		 \\
	&	       & 		&	 &  4555.890&	     7.463 &		   &		 \\
	&	       & 		&	 &  4582.835&	     7.643 &		   &		 \\
	&	       & 		&	 &  4620.521&	     7.499 &		   &		 \\
	&	       & 		&	 &  4923.927&	     7.702 &		   &		 \\
	&	       & 		&	 &  5197.577&	     7.472 &		   &		 \\
	&	       & 		&	 &  5276.002&	     7.143 &		   &		 \\
	&	       & 		&	 &  5316.615&	     7.567 &		   &		 \\  \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr}\\ \hline
4077.709	&3.461&   4883.684	  &2.727   &4149.217&	     2.671   \\
4215.520	&3.507&   4900.120	  &3.317   &4156.240&	     3.449   \\
		&     &   5087.416	  &2.696   &4161.210&	     3.485   \\
		&     &   5200.406	  &2.790   &4208.980&	     3.042   \\
		&     & 		  &	   &4496.980&	     2.906   \\  \hline \hline \\

\multicolumn{8}{c}{\bf{HD27819}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.430&   5330.700&	   8.402 &  4668.559&	     6.273&   4390.510   &     7.471\\
5052.167&	 8.505&   6155.900&	   8.644 &  4982.813&	     6.084&   4427.994   &     7.525\\
5380.337&	 8.496&   6156.750&	   8.423 &  6154.226&	     6.412&   4481.1	 &     7.772\\
5793.120&	 8.541&   6158.100&	   8.633 &	    &		  &		 &	    \\  \hline
	
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984	&7.652   &5001.479	  &6.450   &4314.083	    &3.059   &4163.644&        5.284	\\	  		     
5978.930	&7.281   &5019.971	  &6.346   &4320.732	    &3.483   &4287.873&        4.959	\\	     
6347.110	&7.981   &5021.138	  &6.158   &4324.996	    &3.428   &4300.042&        5.239	\\	     
6371.371	&7.716   &5285.266	  &6.330   &5031.021	    &3.158   &4386.844&        4.893	\\	  						  
		&	 &		  &	   &5239.813	    &3.314   &4394.059&        4.779	\\
		&	 &		  &	   &5526.790	    &3.149   &4395.051&        5.300	\\
		&	 &		  &	   &		    &	     &4399.772&        5.279	\\
		&	 &		  &	   &		    &	     &4417.714&        5.092	\\
	 	&	 &		  &	   &		    &	     &4468.492&        5.096	\\ \hline

\clearpage
\\
\hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	&5.649   &4033.062	  &5.137 &  4273.326&	     7.307&   4470.472&        5.750\\
4634.070	&5.647   &4034.483	  &5.163 &  4296.570&	     7.580&   4604.982&        6.340\\
4812.337	&5.729   &4083.628	  &5.726 &  4416.830&	     7.114&   5080.528&        6.269\\
5237.329	&5.663   &4754.042	  &5.357 &  4491.405&	     7.498&   5099.927&        6.535\\
5308.440	&5.539   &4783.427	  &5.377 &  4508.288&	     7.564&   5476.904&        6.404\\
5313.590	&5.764   &		  &	 &  4515.339&	     7.567&   6176.807&        6.139\\
		&	 &		  &	 &  4520.224&	     7.623&	      & 	    \\
		&	 &		  &	 &  4522.634&	     7.557&	      & 	    \\
		&	 &		  &	 &  4541.524&	     7.527&	      & 	    \\
		&	 &		  &	 &  4555.890&	     7.869&	      & 	    \\
		&	 &		  &	 &  4666.758&	     7.654&	      & 	    \\
		&	 &		  &	 &  4923.927&	     7.719&	      & 	    \\
		&	 &		  &	 &  5197.577&	     7.395&	      & 	    \\
		&	 &		  &	 &  5276.002&	     7.656&	      & 	    \\
		&	 &		  &	 &  5316.615&	     7.548&	      & 	    \\  \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	& 3.581&    4883.684	    & 2.600   & 4149.217	& 3.033  \\
4215.520	& 3.552&    4900.120	    & 2.652   & 4156.240	& 3.040  \\
		&      &    5087.416	    & 2.489   & 4208.980	& 3.260  \\
		&      &    5200.406	    & 2.482   & 4496.980	& 3.080  \\  \hline \hline \\

\multicolumn{8}{c}{\bf{HD27934}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049	&8.515 &  5330.700&	   9.187  & 4668.559&	     6.603 &  4390.510  &      7.635\\
5052.167	&8.363 &   6156.750&	   8.910 & 4982.813&	     5.907 &  4427.994  &      7.026\\
5380.337	&8.523 &  6158.1&	  8.880 & 6154.226&	     6.305 &  4481.1	&      7.839\\
5793.120	&8.580 &  	 &	   	  & 6160.747&	     6.028 &		&	    \\  \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 	&7.739   &4472.050	  &5.702   &4314.083&	     3.255&   4163.644&        4.466\\
5978.930	&7.336   &5001.479	  &6.272   &4320.732&	     3.062&   4287.873&        4.677\\
6347.110	&8.053   &5019.971	  &6.167   &4324.996&	     3.475&   4300.042&        5.045\\
6371.371	&7.849   &5021.138	  &6.640   &5031.021&	     2.890&   4386.844&        4.779\\
		&	 &5285.266	  &6.355   &5239.813&	     2.953&   4395.051&        5.129\\
		&	 &		  &	   &5526.790&	     3.006&   4399.772&        5.347\\
		&	 &		  &	   &	    &		  &   4417.714&        4.888\\
		&	 &		  &	   &	    &		  &   4443.801&        5.152\\
		&	 &		  &	   &	    &		  &   4468.492&        4.896\\
		&	 &		  &	   &	    &		  &   4501.270&        5.130\\
		&	 &		  &	   &	    &		  &   4805.085&        5.123\\    \hline
										
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	& 5.413 &   4033.062&	      5.021 &	4273.326&	  6.923&    4470.472&	      5.823\\
4616.629	& 5.365 &   4034.483&	      5.120 &	4416.830&	  7.745&    5080.528&	      6.132\\
4634.070	& 5.774 &   4083.628&	      5.946 &	4491.405&	  7.077&    5099.927&	      6.357\\
4812.337	& 5.917 &   4783.427&	      5.362 &	4508.288&	  7.477&    5476.904&	      6.425\\
5237.329	& 5.495 & 	    &		    &	4515.339&	  7.377&    6176.807&	      6.472\\
5308.440	& 5.337 & 	    &		    &	4520.224&	  7.860&	    & 		   \\
5313.590	& 5.680 & 	    &		    &	4522.634&	  7.050&	    & 		   \\
		& 	& 	    &		    &	4541.524&	  7.978&	    & 		   \\
		& 	& 	    &		    &	4555.890&	  8.012&	    & 		   \\
		& 	& 	    &		    &	4582.835&	  7.994&	    & 		   \\
		& 	& 	    &		    &	4666.758&	  7.687&	    & 		   \\
		& 	& 	    &		    &	4923.927&	  7.633&	    & 		   \\
		& 	& 	    &		    &	5197.577&	  7.154&	    & 		   \\
		& 	& 	    &		    &	5276.002&	  7.336&	    & 		   \\
		& 	& 	    &		    &	5316.615&	  7.422&	    & 		   \\  \hline
		
\clearpage
\\
\hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	&2.709   &4883.684	  &2.507   &4149.217&	     2.675 \\
4215.520	&2.408   &4900.120	  &2.372   &4156.240&	     3.017 \\
		&	 &5087.416	  &2.253   &4156.240&	     3.030 \\
		&	 &5200.406	  &2.009   &4208.980&	     3.300 \\
		&	 &		  &	   &4496.980&	     2.737 \\  \hline \hline \\

\multicolumn{8}{c}{\bf{HD27962}}\\ \\

$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.140  & 5330.700&	   8.369 &  4982.813	&    6.343  & 4390.510&        7.611\\
5052.167&	 8.079  & 6155.900&	   8.446 &  6154.226	&    6.731  & 4427.994&        7.520\\
5380.337&	 7.890  & 6156.750&	   8.484 &  6160.747	&    6.716  & 4481.1  &        7.972\\
5793.120&	 8.237  & 6158.1  &	   8.494 &		&	    &	      & 	    \\  \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 &	 7.893   &4472.050	  &6.896&   4314.083	    &1.924   &4163.644&        5.144\\
5978.930 &	 7.809   &5001.479	  &6.189&   4320.732	    &2.324   &4287.873&        5.201\\
6347.110 &	 8.261   &5019.971	  &6.258&   5239.813	    &2.585   &4300.042&        5.257\\
6371.371 &	 8.060   &5021.138	  &6.184&   5526.790	    &2.102   &4386.844&        5.169\\
	 &	 	 &5285.266	  &6.152&		    &	     &4394.059&        5.150\\
	 &	 	 &		  &	&		    &	     &4395.051&        5.188\\
	 &	 	 &		  &	&		    &	     &4399.772&        5.264\\
	 &	 	 &		  &	&		    &	     &4417.714&        5.095\\
	 &	 	 &		  &	&		    &	     &4443.801&        5.185\\
	 &	 	 &		  &	&		    &	     &4468.492&        5.197\\
	 &	 	 &		  &	&		    &	     &4501.270&        5.250\\  
	 &	 	 &		  &	&		    &	     &4805.085&        5.316\\ \hline
									
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	&6.157   &4033.062	  &5.612&   4273.326&	      7.706   &4470.472  &	6.830\\
4616.629	&6.144   &4034.483	  &5.535&   4416.830&	      7.827   &4470.472  &	6.819\\
4634.070	&6.296   &4055.544	  &5.685&   4491.405&	      7.712   &5080.528  &	6.808\\
4812.337	&6.136   &4083.628	  &5.652&   4508.288&	      7.718   &5099.927  &	6.766\\
5237.329	&6.091   &4754.042	  &5.724&   4515.339&	      7.700   &5476.904  &	7.050\\
5308.440	&6.025   &4783.427	  &5.741&   4520.224&	      7.768   &6176.807  &	7.015\\
5313.590	&6.166   &		  &	&   4522.634&	      7.794   & 	 &	     \\
		&	 &		  &	&   4541.524&	      7.742   & 	 &	     \\
		&	 &		  &	&   4555.890&	      7.791   & 	 &	     \\
		&	 &		  &	&   4582.835&	      7.987   & 	 &	     \\
		&	 &		  &	&   4666.758&	      7.795   & 	 &	     \\  
		&	 &		  &	&   4923.927&	      7.722   & 	 &	     \\ 
		&	 &		  &	&   5197.577&	      7.856   & 	 &		\\ \hline
		
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr}\\ \hline
4077.709&	 3.698   &4883.684&	   3.045   &4149.217&	     3.405   \\
4215.520&	 3.838   &4900.120&	   3.141   &4156.240&	     3.623   \\
	&		 &5087.416&	   3.056   &4156.240&	     3.427   \\  
	&		 &5200.406&	   3.011   &4208.980&	     3.327   \\ 
	&		 &	  &		   &4496.980&	     3.541  	\\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28226}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.204 &  6155.900	&  8.810  & 4982.813	&    6.620  & 4390.510  &      7.576\\
5052.167&	 8.253 &  6158.1	&  8.650  & 6154.226	&    6.363  & 4427.994  &      8.180\\  
5380.337&	 8.408 &    	&    &	 	&	    & 4481.1	&      7.830\\ 
5793.120&	 8.680 &		&	  &		&	    &		&	       \\ \hline

\clearpage
\\
\hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 	& 7.828   & 5001.479&	      6.360&	4314.083	& 2.782&    4163.644&	     4.275\\
5978.930	& 7.240   & 5019.971&	      6.510&	4320.732	& 2.280&    4287.873&	     5.167\\
6347.110	& 8.165   &	    &		   &	4324.996	& 2.463&    4300.042&	     4.590\\
6371.371	& 8.017   &	    &		   &			&      &    4386.844&	     4.574\\
		& 	  &	    &		   &			&      &    4395.051&	     4.926\\
		& 	  &	    &		   &			&      &    4399.772&	     4.650\\
		& 	  &	    &		   &			&      &    4417.714&	     5.058\\
		& 	  &	    &		   &			&      &    4443.801&	     5.439\\
		& 	  &	    &		   &			&      &    4468.492&	     4.730\\
		& 	  &	    &		   &			&      &    4501.270&	     5.179\\
		& 	  &	    &		   &			&      &    4805.085&	    5.030 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	 &6.002 &   4033.062	     &5.500 &	4273.326 &	  7.530   & 4470.472 &        6.113\\
4616.629	 &5.349 &   4055.544	     &6.008 &	4416.830 &	  7.832   & 4604.982 &        6.824\\
4634.070	 &6.046 &   4083.628	     &5.380 &	4491.405 &	  7.900   & 5080.528 &        6.742\\
4812.337	 &5.738 &      		     &      &	4508.288 &	  7.799   & 5099.927 &        6.709\\
5237.329	 &5.533 &		     &      &	4515.339 &	  7.733   & 5476.904 &        7.247\\
5308.440	 &5.669 &		     &      &	4520.224 &	  7.817   & 6176.807 &        6.731\\
		 &	&		     &      &	4522.634 &	  7.734   &	     &		   \\
		 &	&		     &      &	4541.524 &	  7.950   &	     &		   \\
		 &	&		     &      &	4555.890 &	  8.099   &	     &		   \\
		 &	&		     &      &	4582.835 &	  8.034   &	     &		   \\
		 &	&		     &      &	4666.758 &	  7.506   &	     &		   \\  
		 &	&		     &      &	4923.927 &	  7.338   &	     &		   \\ 
		 &	&		     &      &	5197.577 &	  7.691   &	     &		      \\ \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709&	 3.458 &  4883.684	&  3.279 &  4149.217&	     2.854 \\
4215.520&	 3.052 &  4900.120	&  3.319 &  4156.240&	     3.200 \\
	&	       &  5087.416	&  2.615 &  4161.210&	     3.426 \\  
	&	       &  5200.406	&  2.303 &  4496.980&	     2.900 \\ \hline \hline  \\

\multicolumn{8}{c}{\bf{HD28319}}\\ \\

$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.352  & 5330.700&	   9.200 &  4982.813&	     6.580&   4390.510 &       7.474\\
5052.167&	 8.350  & 6155.900&	   8.800 &  6154.226&	     6.025&   4427.994 &       7.139\\
5380.337&	 8.480  & 6156.750&	   8.850 &  6160.747&	     6.728&   4481.1	 &       7.681\\  
5793.120&	 8.595  & 6158.1  &	   8.740 &  4668.559&	     6.335&	       &	    \\ \hline
	
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 	& 7.604&    5001.479	    & 6.148&	4314.083	& 3.530   & 4163.644&	      5.240\\
5978.930	& 7.540&    5019.971	    & 6.220&	4320.732	& 3.098   & 4287.873&	      4.951\\
6347.110	& 7.903&    5021.138	    & 6.220&	4324.996	& 3.147   & 4300.042&	      4.982\\
6371.371	& 7.828&    5285.266	    & 6.748&	5031.021	& 2.970   & 4386.844&	      5.256\\
		&      &		    &	   &	5239.813	& 3.103   & 4394.059&	      5.256\\
		&      &		    &	   &	5526.790	& 3.293   & 4395.051&	      5.329\\
		&      &		    &	   &			&	  & 4399.772&	      5.016\\
		&      &		    &	   &			&	  & 4417.714&	      5.270\\
		&      &		    &	   &			&	  & 4443.801&	      4.981\\
		&      &		    &	   &			&	  & 4468.492&	      5.311\\
		&      &		    &	   &			&	  & 4501.270&	      5.287\\  
		&      &		    &	   &			&	  & 4805.085&	      5.200\\  \hline
	
\clearpage
\\
\hline
		
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.432   &4033.062	  &5.603   &	    4273.326&	     7.747 &  4470.472&        6.094\\
4616.629&	 5.503   &4034.483	  &5.603   &	    4416.830&	     7.451 &  5080.528&        6.172\\
4634.070&	 5.750   &4055.544	  &5.821   &	    4491.405&	     7.443 &  5099.927&        6.362\\
4812.337&	 5.880   &4083.628	  &5.270   &	    4508.288&	     7.426 &  5476.904&        6.328\\
5237.329&	 5.468   &		  &	   &	    4515.339&	     7.290 &  6176.807&        6.394\\
5308.440&	 5.536   &		  &	   &	    4520.224&	     7.350 &	      & 	    \\
5313.590&	 5.694   &		  &	   &	    4522.634&	     7.726 &	      & 	    \\
	&		 &		  &	   &	    4541.524&	     7.665 &	      & 	    \\
	&		 &		  &	   &	    4555.890&	     7.648 &	      & 	    \\
	&		 &		  &	   &	    4582.835&	     7.042 &	      & 	    \\
	&		 &		  &	   &	    4666.758&	     7.320 &	      & 	    \\
	&		 &		  &	   &	    4923.927&	     7.302 &	      & 	    \\
	&		 &		  &	   &	    5197.577&	    7.726  &	      &			\\ \hline
	
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	&3.184  & 4883.684&	   2.660&   4149.217&	     2.607  	\\				
4215.520	&2.740  & 4900.120&	   2.530&   4156.240&	     3.200  	\\
		&	& 5087.416&	   2.310&   4156.240&	     3.180  	\\
		&	& 5200.406&	   2.180&   4496.980&	     2.820  	    \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28355}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.140&   5330.700&	   9.540  & 4982.813&	     7.057&   4390.510     &   7.880\\
5052.167&	 8.120&   6158.1  &	   8.736  & 6154.226&	     6.890&   4481.1	   &   8.003\\
5380.337&	 8.300& 	  &	 	  & 6160.747&	     6.530&		   &	    	\\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984	&7.840&   5001.479	  &6.240   &4314.083	    &2.320   &4300.042&        4.928\\
6347.110	&8.200&   5019.971	  &6.160   &4324.996	    &1.980   &4386.844&        4.499\\
6371.371	&8.018&   5285.266	  &6.560   &5031.021	    &2.506   &4395.051 	  4.943	&       \\
		&     & 		  &	   &5239.813	    &1.527   &4399.772&        5.076\\
		&     & 		  &	   &		    &	     &4443.801&        5.513\\
		&     & 		  &	   &		    &	     &4468.492&        4.765\\
		&     & 		  &	   &		    &	     &4501.270&        5.266	\\ 
		&     & 		  &	   &		    &	     &4805.085&        5.064 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	&6.082&   4034.483	  &4.990&   4273.326	    &7.330   &4470.472   &     6.440\\
4616.629	&5.220&   4083.628	  &6.145&   4416.830	    &7.749   &4604.982   &     6.953\\
4634.070	&6.069&  4754.042	  &4.920&   4491.405	    &7.899   &5080.528   &     6.801\\
4812.337	&5.820&    4783.427	  &5.321&   4508.288	    &7.883   &5099.927   &     6.900\\
  5237.329	&5.708&                   &	&   4515.339	    &8.059   &5476.904   &     6.901\\
5308.440	&5.542& 		  &	&   4520.224	    &8.059   &		 &	    \\
5313.590	&5.600& 		  &	&   4522.634	    &7.843   &		 &	    \\
		&     & 		  &	&   4541.524	    &8.015   &		 &	    \\
		&     & 		  &	&   4555.890	    &8.163   &		 &	    \\
		&     & 		  &	&   4582.835	    &7.620   &		 &	    \\
		&     & 		  &	&   4620.521	    &7.350   &		 &	    \\
		&     & 		  &	&   4923.927	    &7.818   &		 &	    \\
		&     & 		  &	&   5197.577	    &7.687   &		 &	    	\\ \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	&3.860  & 4883.684	&  3.340 &  4149.217&	     3.040  \\
4215.520	&3.564  & 4900.120	&  3.530 &  4156.240&	     3.600  \\
		&	& 5087.416	&  2.880 &  4161.210&	     4.040  \\
		&	& 5200.406	&  2.500 &  4208.980&	     3.260  	\\ \hline \hline 
		
\clearpage

\\

\multicolumn{8}{c}{\bf{HD28527}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.258 &  6158.1&	   8.560 &  4668.559&	     6.560 &  4390.510 &       7.479\\
5052.167&	 8.234 &	&		 &  4982.813&	     5.995 &  4427.994 &       7.545\\
5380.337&	 8.440 &	&		 &	    &	 	   &  4481.1   &       7.710	\\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984	&7.650   &5001.479	  &6.390&   4314.083	    &3.183   &4163.644&        4.797\\
5978.930	&8.030   &		  &	&   4324.996	    &3.072   &4287.873&        4.378\\
6347.110	&7.840   &		  &	&   5031.021	    &3.008   &4300.042&        5.004\\
		&	 &		  &	&		    &	     &4386.844&        5.004\\
		&	 &		  &	&		    &	     &4394.059&        5.249\\
		&	 &		  &	&		    &	     &4395.051&        4.752\\
		&	 &		  &	&		    &	     &4399.772&        5.250\\
		&	 &		  &	&		    &	     &4443.801&        4.788	\\ \hline

$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	&5.786   &4033.062	  &5.490   &4273.326&	     7.370&   4470.472&        5.720\\
4616.629	&5.460   &4034.483	  &5.490   &4416.830&	     7.570&   4604.982&        6.690\\
4634.070	&5.810   &4055.544	  &5.780   &4491.405&	     7.855&   5080.528&        6.490\\
4812.337	&5.690   &4083.628	  &5.465   &4508.288&	     7.798&   5099.927&        6.620\\
5237.329	&5.470   &		  &	   &4515.339&	     7.770&   5476.904&        7.010\\
5308.440	&5.570   &		  &	   &4520.224&	     7.810&	      & 	    \\
5313.590	&5.797   &		  &	   &4522.634&	     8.150&	      & 	    \\
		&	 &		  &	   &4541.524&	     7.770&	      & 	    \\
		&	 &		  &	   &4555.890&	     7.790&	      & 	    \\
		&	 &		  &	   &4582.835&	     7.678&	      & 	    	\\ \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	&3.658&   4883.684	  &3.180       &  4149.217     &    3.420     \\
4215.520	&3.490&   4900.120	  &3.280       &  4156.240     &    3.440     \\
		&     &   5087.416	  &2.862       &  4161.210     &    3.660     \\			      
		&     &   5200.406	  &2.612       &  4208.980     &    3.970     \\
		&     & 		  &	       &    4496.980   &      3.140       \\ \hline \hline \\
		
\multicolumn{8}{c}{\bf{HD28546}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049	&8.160 &  6158.1 & 8.350 &  4982.813&	     6.507 &  4390.510 &       7.100\\
5052.167	&8.160 &	 &	 &  6154.226&	     6.410 &  4427.994 &       7.560\\
5380.337	&8.170 &	 &	 &  6160.747&	     6.540 &  4481.1   &       7.480\\
5793.120	&8.530 &	 &	 &	    &		   &	       &	    	\\ \hline
		
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984	&7.679   &5001.479	  &7.000   &4314.083	    &2.500&   4163.644&        5.100\\
6347.110	&7.740   &5019.971	  &6.430   &4324.996	    &2.650&   4287.873&        5.010\\
6371.371	&7.614   &5285.266	  &6.100   &5031.021	    &2.580&   4300.042&        4.780\\
		&	 &		  &	   &5239.813	    &2.507&   4386.844&        4.840\\  				    
		&	 &		  &	   &5526.790	    &2.774&   4394.059&        4.830\\
		&	 &		  &	   &		    &	  &   4395.051&        4.890\\
		&	 &		  &	   &		    &	  &   4399.772&        4.880\\
		&	 &		  &	   &		    &	  &   4443.801&        4.430\\
		&	 &		  &	   &		    &	  &   4468.492&        4.350\\
		&	 &		  &	   &		    &	  &   4501.270&       4.745 \\
		&	 &		  &	   &		    &	  &   4805.085&       4.900 \\ \hline

\clearpage
\\
\hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.650&   4033.062&	   5.380 &  4273.326&	     7.500 &  4470.472 &       6.430\\
4616.629&	 5.835&   4034.483&	   5.680 &  4416.830&	     8.100 &  4604.982 &       6.536\\
4634.070&	 5.819&   4055.544&	   5.406 &  4491.405&	     7.510 &  5080.528 &       6.520\\
4812.337&	 5.939&   4083.628&	   5.750 &  4508.288&	     7.530 &  5099.927 &       6.538\\
5237.329&	 5.917&   4754.042&	   5.430 &  4515.339&	     7.423 &  5476.904 &       6.770\\
5308.440&	 5.920&   4783.427&	   5.500 &  4520.224&	     7.540 &	       &	    \\
5313.590&	 6.049& 	  &	 	 &  4522.634&	     7.621 &	       &	    \\
	&	      &  	  &	 	 &  4541.524&	     7.740 &	       &	    \\
	&	      &  	  &	 	 &  4555.890&	     7.800 &	       &	    \\
	&	      &  	  &	 	 &  4582.835&	     7.470 &	       &	    \\
	&	      &  	  &	 	 &  4620.521&	     7.690 &	       &	    \\
	&	      &  	  &	 	 &  4923.927&	     7.665 &	       &	    \\
	&	      &  	  &	 	 &  5197.577&	     7.280 &	       &	    \\
	&	      &  	  &	 	 &  5276.002&	    7.426  &	       &	    \\
	&	      &  	  &	 	 &  5316.615&	    7.587  &	       &	    \\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709&	 3.700&   4883.684&	   2.811&   4149.217&	     3.016  \\
4215.520&	 3.460&   4900.120&	   2.840&   4156.240&	     3.700  \\
	&	      &   5087.416&	   2.980&   4161.210&	     3.660 \\
	&	      & 	  &		&   4208.980&	     3.200  \\
	&	      & 	  &		&   4496.980&	     3.210  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28910}}\\ \\

$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.600 &  5330.700&	   9.240&   4668.559&	     7.100&   4390.510 &       7.790  \\
5052.167&	 8.160 &  6158.1  &	   8.630&   4982.813&	     6.450&   4481.1   &       7.720 \\
5380.337&	 8.570 &	  &	 	&   6154.226&	     6.710&	       &	      \\
5793.120&	 8.200 &	  &		&	    &		  &	       &	      \\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984&	 7.770&   5001.479&	   6.507&   4314.083&	     3.600&   4163.644&        4.580\\
5978.930&	 7.020&   5019.971&	   6.300&   4324.996&	     3.130&   4287.873&        4.929\\
6347.110&	 8.240&   5285.266&	   6.300&   5031.021&	     2.640&   4300.042&        4.630\\
	&	      & 	  &		&   5239.813&	     2.730&   4386.844&        5.115\\
	&	      & 	  &		&   5526.790&	     2.560&   4395.051&        5.116\\
	&	      & 	  &		&	    &		  &   4399.772&        5.600\\
	&	      & 	  &		&	    &		  &   4443.801&        4.840\\
	&	      & 	  &		&	    &		  &   4468.492&        5.173\\
	&	      & 	  &		&	    &		  &   4501.270&        5.178\\
	&	      & 	  &		&	    &		  &   4805.085&        5.115\\ \hline

$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049 & 	   5.540 &    4033.062 &	 5.780 &    4273.326 &         7.340  &   4470.472  &	     6.350\\
4616.629 & 	   5.900 &    4034.483 &	 5.780 &    4416.830 &         7.170  &   4604.982  &	     6.830\\
4634.070 & 	   6.130 &    4055.544 &	 6.200 &    4491.405 &         7.900  &   5080.528  &	     6.519\\
4812.337 & 	   5.250 &    4083.628 &	 4.960 &    4508.288 &         7.510  &   5099.927  &	     6.580\\
5237.329 & 	   5.910 &    4754.042 &	 5.398 &    4515.339 &         7.900  &   5476.904  &	     6.900\\
	 & 		 &	       &	       &    4520.224 &         7.670  &   6176.807  &	     6.530\\
	 & 		 &	       &	       &    4522.634 &         7.180  & 	    &		  \\
	 & 		 &	       &	       &    4541.524 &         7.780  & 	    &		  \\
	 & 		 &	       &	       &    4555.890 &         8.050  & 	    &		  \\
	 & 		 &	       &	       &    4582.835 &         7.800  & 	    &		  \\
	 & 		 &	       &	       &    4620.521 &         7.923  & 	    &		  \\
	 & 		 &	       &	       &    4923.927 &         7.567  & 	    &		  \\
	 & 		 &	       &	       &    5197.577 &         7.190  & 	    &		  \\
	 & 		 &	       &	       &    5276.002 &         7.080  & 	    &		  \\
	 & 		 &	       &	       &    5316.615 &         7.617  & 	    &		  \\ \hline

\clearpage
\\
\hline	 
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709&	 3.320&   4883.684&	   3.200&   4149.217&	     2.510  \\
4215.520&	 2.490&   4900.120&	   3.020&   4156.240&	     2.820  \\
	&	      &   5087.416&	   2.540&   4161.210&	     3.000  \\
	&	      &   5200.406&	   2.310&   4208.980&	     2.720  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD29388}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.420&   5330.700	&  9.200 &  4668.559&	     6.190&   4390.510 &       7.634\\
5052.167&	 8.396&   6158.100	&  8.841 &	    &	 	  &   4427.994 &       7.445\\
5380.337&	 8.530& 		&	 &	    &	 	  &   4481.1   &       7.780\\
5793.120&	 8.560& 		&	 &	    &		  &	       &	    \\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984&  	   7.743&     5001.479& 	 6.819&     4314.083&	       3.240   &  4163.644&	     4.822\\
5978.930&  	   7.510&     5019.971& 	 6.300&     4324.996&	       3.147   &  4287.873&	     5.027\\
	&  		&     5285.266& 	 6.420&     5031.021&	       3.605   &  4300.042&	     4.978\\
	&  		&	      & 	      &     5239.813&	       2.990   &  4386.844&	     4.840\\
	&  		&	      & 	      &     5526.790&	       3.129   &  4395.051&	     5.145\\
	&  		&	      & 	      & 	    &		       &  4399.772&	     5.370\\
	&  		&	      & 	      & 	    &		       &  4443.801&	     4.917\\
	&  		&	      & 	      & 	    &		       &  4468.492&	     5.139\\
	&  		&	      & 	      & 	    &		       &  4501.270&	     4.967\\ 
	&  		&	      & 	      & 	    &		       &  4805.085&	     5.196\\ \hline

$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049	 &5.428    &4034.483 &        5.545 &	4273.326 &	  7.247  &  4470.472 &        6.520\\
4616.629	 &5.395    &4055.544 &        5.881 &	4416.830 &	  7.454  &  4604.982 &        6.097\\
4634.070	 &5.730    &4083.628 &        5.170&	4491.405 &	  7.508  &  5080.528 &        6.356\\
4812.337	 &5.460    & 	     &		   &	4508.288 &	  7.436  &  5099.927 &        6.392\\
5237.329	 &5.612    &	     &  	    &	4515.339 &	  7.410  &  5476.904 &        6.409\\
5308.440	 &5.660    &	     &  	    &	4520.224 &	  7.398  &	     &		   \\
		 &	   &	     &  	    &	4522.634 &	  7.320  &	     &		   \\
		 &	   &	     &  	    &	4541.524 &	  7.244  &	     &		   \\
		 &	   &	     &  	    &	4555.890 &	  7.400  &	     &		   \\
		 &	   &	     &  	    &	4582.835 &	  7.900  &	     &		   \\
		 &	   &	     &  	    &	4620.521 &	  8.040  &	     &		   \\
		 &	   &	     &  	    &	4923.927 &	  7.594  &	     &		   \\
		 &	   &	     &  	    &	5197.577 &	  7.507  &	     &		   \\
		 &	   &	     &  	    &	5276.002 &	  7.207  &	     &		   \\
		 &	   &	     &  	    &	5316.615 &	  7.359  &	     &		   \\ \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709&	 2.849  & 4883.684&	   2.575  & 4149.217&	     2.780  \\
4215.520&	 2.599  & 4900.120&	   2.489  & 4156.240&	     3.120  \\
	&		& 5087.416&	   2.380  & 4161.210&	     3.140  \\
	&		& 5200.406&	   2.272  & 4208.980&	     2.890  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD29499}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049 &	  8.340  &  6158.1 &	      8.840  &  4668.559 &	  6.806 &   4390.510 &        8.080\\
5052.167 &	  8.370  &	   &	  	     &	  	 &	        &   4427.994 &        7.920\\
5380.337 &	  8.580  &	   &	  	     &	  	 &	        &   4481.1   &	      8.034\\
5793.120 &	  8.680  &	   &		     &		 &	        &	     &		   \\ \hline 
\clearpage
\\
\hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984&	 7.867&   5001.479&	   6.670&   4314.083&	     3.948&   4163.644&        5.570 \\
5978.930&	 8.300&   5019.971&	   6.001&   4324.996&	     3.670&   4287.873&        5.460 \\
	&	      &   5285.266&	   6.390&   5031.021&	     3.250&   4300.042&        5.460 \\
	&	      & 	  &		&   5239.813&	     3.215&   4386.844&        5.240 \\
	&	      & 	  &		&   5526.790&	     3.050&   4394.059&        5.055 \\
	&	      & 	  &		&	    &		  &   4395.051&        5.330 \\ 
	&	      & 	  &		&	    &		  &   4399.772&        5.005	\\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 6.400 & 4033.062	& 5.728&    4273.326&	     7.910 &  4470.472&        6.318 \\
4616.629&	 5.880 & 4034.483	& 5.644&    4416.830&	     7.505 &  4604.982&        6.920 \\
4634.070&	 6.010 & 4055.544	& 5.960&    4491.405&	     7.770 &  5080.528&        6.630 \\
4812.337&	 5.930 & 4083.628	& 5.650&    4508.288&	     7.930 &  5099.927&        6.818 \\
5237.329&	 5.550 &		&      &    4515.339&	     7.916 &  5476.904&        6.740 \\
5308.440&	 5.700 &		&      &    4520.224&	     7.890 &	      & 	     \\
	&	       &		&      &    4522.634&	     8.200 &	      & 	     \\
	&	       &		&      &    4541.524&	     7.960 &	      & 	     \\
	&	       &		&      &    4555.890&	     7.839 &	      & 	     \\
	&	       &		&      &    4582.835&	     7.670 &	      & 	     \\
	&	       &		&      &    4620.521&	     7.728 &	      & 	     \\ 
	&	       &		&      &    4923.927&	     7.509 &	      &		     \\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709 & 	   3.706   &  4883.684     & 	 2.900   & 	     4149.217	 & 	3.800	 \\
4215.520 & 	   3.600   &  4900.120     & 	 3.610   & 	     4156.240	 & 	4.700	 \\
	 & 		   &  5087.416     & 	 2.770   & 	     4161.210	 & 	3.740	 \\ 
	 & 		   &  5200.406     & 	 2.512   & 	     4208.980	 & 	3.290	 \\ \hline \hline \\
	 
\multicolumn{8}{c}{\bf{HD29488}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049 & 	   8.528   &  5330.700    & 	 9.250    & 4668.559 &         7.115    & 4390.510 & 	     7.375\\
5052.167 & 	   8.310   &  6158.1	  & 	 8.850    & 6160.747 &         6.250    & 4427.994 & 	     7.700\\
5380.337 & 	   8.620   & 	   	  & 	   	  & 	     &     	        & 4481.1   & 	     7.946\\ 
5793.120 & 	   8.300   & 		  & 		  & 	     &  	        & 	   & 		  \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984	&7.880&   5001.479&	   6.150&  4314.083   &     3.340&    4163.644&        5.060\\
5978.930	&8.190&   5019.971&	   6.220&  4324.996   &     3.013&    4287.873&        5.222\\
		&     &   5285.266&	   6.220&  5031.021   &     2.770&    4300.042&        4.870\\
		&     & 	  &		&  5239.813   &     2.800&    4386.844&        5.170\\
		&     & 	  &		&  5526.790   &     3.073&    4395.051&        5.420\\ 
		&     & 	  &		&	      & 	 &    4399.772&        5.280 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.530   &4033.062&	   5.680   &	    4273.326&	      7.530 &  4470.472     &	6.249	\\ 
4616.629&	 5.810   &	  &		   &	    4416.830&	      7.507 &  4604.982     &	6.640	\\
4634.070&	 5.975   &	  &		   &	    4491.405&	      7.600 &  5080.528     &	6.130	\\
4812.337&	 5.603   &	  &		   &	    4508.288&	      7.580 &  5099.927     &	6.370	\\
5237.329&	 5.770   &	  &		   &	    4515.339&	      7.570 &  5476.904     &	6.340	\\
5308.440&	 5.770   &	  &		   &	    4520.224&	      7.585 &		    &		\\
	&		 &	  &		   &	    4522.634&	      7.420 &		    &		\\
	&		 &	  &		   &	    4541.524&	      7.420 &		    &		\\
	&		 &	  &		   &	    4555.890&	      7.456 &		    &		\\
	&		 &	  &		   &	    4582.835&	      7.770 &		    &		\\
	&		 &	  &		   &	    4620.521&	    7.720   &		    &		\\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709 &	  2.760 &   4883.684 &        2.530 &	    4149.217 &        2.350  \\
4215.520 &	  2.250 &   4900.120 &        2.200 &	    4156.240 &        2.790  \\
	 &	        &   5087.416 &        2.018 &	    4161.210 &        2.610  \\
	 &	        &   5200.406 &        2.340 &		     &	  	     \\ \hline     \hline \\    \\

\multicolumn{8}{c}{\bf{HD30210}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 7.730&   5330.700&	   8.210&	    4668.559	&    6.470&	      4390.510 &       7.860	\\	  
5052.167&	 8.120&   6155.900&	   8.207&	    4982.813	&    6.910&	      4481.1   &       7.792	\\
	&	      &   6156.750&	   8.207&			&	  &		       &		\\
	&	      &   6158.1  &	   8.204&			&	  &		       &		\\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 &	 7.810&   5001.479&	   6.050 &   4314.083&        2.200&  4163.644&        5.030 \\      
5978.930 &	 8.300& 	  &		 &	     &  	   &  4287.873&        5.130 \\
6347.110 &	 7.990& 	  &		 &	     &  	   &  4300.042&        5.230 \\
	 &	      & 	  &		 &	     &  	   &  4386.844&        5.230 \\
	 &	      & 	  &		 &	     &  	   &  4394.059&        5.040 \\
	 &	      & 	  &		 &	     &  	   &  4395.051&        5.180 \\
	 &	      & 	  &		 &	     &  	   &  4399.772&        4.986 \\
	 &	      & 	  &		 &	     &  	   &  4417.714&        5.490 \\
	 &	      & 	  &		 &	     &  	   &  4443.801&        5.180 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.940 & 4033.062  &	  5.540&    4273.326&	     7.633 &  4470.472&        6.920	 \\	  		
4634.070&	 6.007 & 4034.483  &	  5.030&    4296.570&	     8.067 &  4604.982&        6.730	 \\
4812.337&	 5.868 & 4083.628  &	  5.325&    4416.830&	     7.910 &  5080.528&        6.909	 \\
5237.329&	 6.085 & 4754.042  &	  5.980&    4491.405&	     7.990 &  5099.927&        7.010	 \\
5308.440&	 6.070 & 4783.427  &	  5.580&    4508.288&	     8.107 &	      & 		 \\
5313.590&	 6.180 &	   &	       &    4515.339&	     8.440 &	      & 		 \\
	&	       &	   &	       &    4520.224&	     8.280 &	      & 		 \\
	&	       &	   &	       &    4522.634&	     8.054 &	      & 		 \\	      
	&	       &	   &	       &    4541.524&	     7.940 &	      & 		 \\
	&	       &	   &	       &    4555.890&	     7.700 &	      & 		 \\
	&	       &	   &	       &    4666.758&	     7.510 &	      & 		 \\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709	&3.990&   4883.684	  &3.246   &	 4149.217     &   3.820        \\	
4215.520	&3.687&   4900.120	  &3.948   &	 4156.240     &   4.530        \\
		&     &   5087.416	  &3.170   &	 4208.980     &   3.770        \\
		&     & 		  &	   &	    4496.980  &      3.650     \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD30780}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.570&   5330.700&	   8.918  & 4668.559&	     6.640 &  4390.510  &      8.080 \\       
5052.167&	 8.320&   6155.900&	   8.900  & 4982.813&	     6.067 &  4481.1	&      8.000 \\
	&	      &  6158.&	   8.920  &	    &		   &		&	     \\
	&	      &   &	     &	    &		   &		&	     \\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984&	 7.980 &  5001.479&	   6.417  & 4314.083&	     3.800&   4163.644&        4.935	\\
5978.930&	 8.270 &  5019.971&	   6.640  & 4324.996&	     3.330&   4287.873&        5.165	\\
	&	       &  5285.266&	   6.650  & 5031.021&	     3.123&   4300.042&        4.710	\\
	&	       & 	  &	 	  & 5239.813&	     3.580&   4386.844&        5.230	\\
	&	       & 	  &	 	  &	    &	 	  &   4395.051&        5.320	\\
	&	       & 	  &	 	  &	    &	 	  &   4399.772&        5.360	\\
	&	       & 	  &	 	  &	    &	 	  &   4417.714&        4.940	\\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.980&     4034.483&	     5.374&	    4273.326&	     7.330 &  4470.472   &     6.620	\\
4634.070&	 5.807&     4083.628&	     5.415&	    4296.570&	     7.670 &  4604.982   &     6.730	\\
4812.337&	 5.790&     4754.042&	     5.400&	    4416.830&	     7.860 &  5080.528   &     6.160	\\
5237.329&	 5.360&             &	          &	    4491.405&	     7.610 &  5099.927   &     6.530	\\
5308.440&	 5.760& 	    &	 	  &	    4508.288&	     7.670 &		 &		\\
	&	      &  	    &	 	  &	    4515.339&	     7.670 &		 &		\\
	&	      &  	    &	 	  &	    4520.224&	     7.630 &		 &		\\
	&	      &  	    &	 	  &	    4522.634&	     7.890 &		 &		\\
	&	      &  	    &	 	  &	    4541.524&	    7.720  &		 &		\\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709&	 2.570  & 4883.684&	   2.570      & 4149.217&	 2.510    \\
4215.520&	 2.700  & 4900.120&	   2.585      & 4156.240&	 2.990     \\
	&		& 5087.416&	   2.390      &  	&		   \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD32301}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	 8.510&   5330.700&	   9.338 &  4668.559&	     6.700 &  4390.510&        7.540\\
5052.167&	 8.350&   6155.900&	   8.890 &  4982.813&	     6.210 &  4427.994&        7.660\\
5380.337&	 8.614&    &	    &	    &	 	   &  4481.1  &        7.997\\
5793.120&	 8.560&    &	    &	    &		   &	      & 	    \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984&	 7.940&   5001.479&	   6.360&   4314.083&	     3.970&   4163.644&        4.890 \\
5978.930&	 7.890&   5019.971&	   6.490&   4324.996&	     3.510&   4287.873&        4.600 \\
6347.110&	 8.370&   5285.266&	   6.490&   5031.021&	     3.430&   4300.042&        4.680 \\
	&	      & 	  &		&   5239.813&	     2.987&   4386.844&        5.480 \\
	&	      & 	  &		&   5526.790&	     2.930&   4395.051&        5.476\\
	&	      & 	  &		&	    &		  &   4399.772&        5.440 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	 5.550&   4034.483&	   5.449 &  4273.326&	     7.465 &  4470.472&        6.630 \\
4634.070&	 5.140&   4083.628&	   5.640 &  4296.570&	     7.770 &  4604.982&        6.267 \\
4812.337&	 5.890&    4754.042&	   5.126 &  4416.830&	     7.696 &  5080.528&        6.430 \\
5237.329&	 5.990&   	&	   	 &  4491.405&	     7.790 &  5099.927&        6.339 \\
5308.440&	 5.520& 	  &	 	 &  4508.288&	     7.580 &	      & 	     \\
5313.590&	 5.840& 	  &	 	 &  4515.339&	     7.400 &	      & 	     \\
	&	      &  	  &	 	 &  4520.224&	     7.400 &	      & 	     \\
	&	      &  	  &	 	 &  4522.634&	     7.459 &	      & 	     \\
	&	      &  	  &	 	 &  4541.524&	     7.785 &	      & 	     \\
	&	      &  	  &	 	 &  4555.890&	    7.775  &	      &			\\ \hline
$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr} \\ \hline
4077.709 & 	   3.100 &    4883.684   & 	 2.820   & 	   4149.217 &         2.450 	 \\
4215.520 & 	   2.440 &    4900.120   & 	 2.514   & 	   4156.240 &         2.670 	 \\
	 & 		 &    5087.416   & 	 2.380   & 	   4208.980 &         2.330 	    \\ \hline \hline \\
	 
\multicolumn{8}{c}{\Large{\bf{F stars}}}\\
	
\multicolumn{8}{c}{\bf{HD24357}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.515&	    6154.226&	     6.600  & 5528.405 &       7.520	\\	    	   \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790&	     3.200&   5068.766&        7.361\\
&&&&		    &	 	  &   5072.076&        7.363\\
&&&&		    &	 	  &   5074.748&        7.580\\
&&&&		    &	 	  &   5078.972&        7.597\\
&&&&		    &	 	  &   5506.779&        7.330\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y} \\ \hline
5080.528&	 6.182&  &  \\
5084.089&	 6.209&  &  \\
5096.854&	 6.210&  &  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD25102}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&6155-8&	   8.990 &  6154.226&	     6.960  & 5528.405&        7.530\\
&&&	    &  6160.747&	     6.320  &	      & 	    \\ \hline
\clearpage
\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&  &  &  &	    5526.790	    &  3.005   &  5068.766&	     7.270\\
&  &  &  &			    &	       &  5072.076&	     7.310\\
&  &  &  &			    &	       &  5074.748&	     7.520\\	   				  
&  &  &  &			    &	       &  5078.972&	     7.340\\
&  &  &  &			    &	       &  5506.779&	     7.483\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528	 &6.290  &   &        \\	  
5084.089	 &6.330  &   &        \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD26015}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
5052.167&	 8.710 &  6155-9&	   8.780 &  6154.226&	     6.400 &  5528.405 &       7.428\\       
	&	       &  &	  &  6160.747&	     6.250 & 	       &\\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984&	 7.920 & & &5526.790&	     3.190 &  5068.766&        7.590\\
	&	       & & &	    &	 	   &  5072.076&        7.912\\
	&	       & & &	    &	 	   &  5074.748&        7.560\\
	&	       & & &	    &	 	   &  5078.972&        7.457\\
	&	       & & &	    &	 	   &  5506.779&        7.575\\
	&	       & & &	    &	 	   &  6136.615&        7.680\\
	&	       & & &	    &	 	   &  6147.835&        7.484\\
	&	       & & &	    &	 	   &  6163.544&        7.750\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.420&   5087.416&	   2.210&	 \\		    
5084.089&	 6.490& 	  &	 	&	 \\								 
5096.854&	 6.430&           &		&	 \\
5099.927&	 6.260&           &		&	 \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD26345}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.686   &6154.226	&    6.365 &  5528.405 &       7.509\\
&&	  &   &6160.747	&    6.290 &	       &	    \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790&	     3.120&   5068.766   &     7.499	\\	 			       
&&&&		    &	 	  &   5072.076   &     7.350	\\
&&&&		    &	 	  &   5074.748   &     7.552	\\
&&&&		    &	 	  &   5078.972   &     7.570	\\
&&&&		    &	 	  &   5506.779   &     7.656	\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528	&6.270   && 	\\
5084.089	&6.350   && 	\\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD26462}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	   6155-8&	    8.707&	    6154.226	&    6.230 &  5528.405    &    7.567\\
&&	   &&	    6160.747	&    6.174 &		  &	    \\ \hline 

\clearpage
\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&		    5526.790	    &3.145&   5068.766&        7.400\\
&&&&				    &	  &   5072.076&        7.420\\
&&&&				    &	  &   5074.748&        7.470\\
&&&&				    &	  &   5078.972&        7.596\\
&&&&				    &	  &   5506.779&        7.490\\
&&&&				    &	  &   6136.615&        7.480\\ \hline 
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528 &	  6.028  & &    \\
5084.089 &	  6.040  & &    \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD26911}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
5052.167	&8.340&   6155-8&	   8.950 &  6154.226&	     6.420  & 5528.405 &       7.527\\
		&     &   &	    &  6160.747&	     6.245  &	       &	    \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984&	 7.867&   5019.971&	   6.189&   5031.021&	     3.011&   5068.766&        7.860\\
	&	      & 	  &		&   5526.790&	     3.151&   5072.076&        7.408\\
	&	      & 	  &		&	    &		  &   5074.748&        7.549\\
	&	      & 	  &		&	    &		  &   5078.972&        7.501\\
	&	      & 	  &		&	    &		  &   5506.779&        7.580\\ \hline 
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.350  & 5087.416&	   2.082   \\
5084.089&	 6.270	&	  &		   \\
5096.854&	 6.340	&	  &		   \\
5099.927&	 6.440	&	  &		   \\
6163.418&	 6.590	&	  &		   \\
6170.567&	 6.240	&	  &		   \\
6175.360&	6.580	&	  &		  	\\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD27383}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.447&   6154.226&	     6.250 &  5528.405 &       7.470\\
&&	  &	   &   6160.747&	     6.301 &	       &	    \\\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790	    &2.840   &5068.766&        7.380\\
&&&&			    &	     &5072.076&        7.415\\
&&&&			    &	     &5074.748&        7.537\\
&&&&			    &	     &5078.972&        7.465\\
&&&&			    &	     &5506.779&        7.606\\
&&&&			    &	     &6136.615&        7.850\\ \hline 
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.260 && \\
5084.089&	 6.600 && \\
5096.854&	 6.350 && \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD27459}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.750  & 6154.226&	     6.830 & 5528.405	&      7.330\\
&&	  &	     & 6160.747&	     6.700 &		&	       \\ \hline 

\clearpage
\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984&	 7.637&&&   5526.790	    &3.250&   5068.766&        7.425\\
	&	      &&&		    &	  &   5072.076&        7.740\\
	&	      &&&		    &	  &   5074.748&        7.430\\
	&	      &&&		    &	  &   5078.972&        7.420\\
	&	      &&&		    &	  &   5506.779&        7.510\\
	&	      &&&		    &	  &   6136.615&        7.550\\
	&	      &&&		    &	  &   6147.835&       7.520 \\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.305 &  5087.416	&  2.360 \\		    
5084.089&	 6.250 &		&	 \\
5096.854&	 6.090 &		&	 \\
5099.927&	 6.430 &		&	 \\
6163.418&	 6.090 &		&	 \\
6170.567&	 6.420 &		&	 \\ \hline

\multicolumn{8}{c}{\bf{HD27524}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
	&&6155-8&	   9.030&   6154.226&	     6.740&   5528.405 &       7.460\\
	&&&	  &   6160.747&	     6.150&	       &   \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790	    &3.160&   5068.766&        7.448\\
&&&&			    &	  &   5072.076&        7.512\\
&&&&			    &	  &   5074.748&        7.760\\
&&&&			    &	  &   5078.972&        7.280\\
&&&&			    &	  &   5506.779&        7.570\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y} \\ \hline
5080.528&	 6.420 && \\
5084.089&	 6.240 && \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD27534}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   9.070  & 6154.226&	     6.320  & 5528.405    &    7.670 \\
&&	  &	     & 6160.747&	     6.270  &		  &	       \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
	&&&&5526.790	    &3.280&   5068.766&        7.340\\
	&&&&		    &	  &   5072.076&        7.400\\
	&&&&		    &	  &   5074.748&        7.607\\
	&&&&		    &	  &   5078.972&        7.565\\
	&&&&		    &	  &   5506.779&        7.530\\
	&&&&		    &	  &   6136.615&        7.525\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 5.960 && \\
5084.089&	 6.539 && \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD27561}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.750 &  6154.226&	     6.340  & 5528.405&        7.506 \\
&&	 &	    &  6160.747&	     6.240  &	      & 	     \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&		    5526.790&	     3.030 &  5068.766  &      7.410\\
&&&&			    &	 	   &  5072.076  &      7.520\\
&&&&			    &	 	   &  5074.748  &      7.530\\
&&&&			    &	 	   &  5078.972  &      7.570\\ \hline
\clearpage
\\
\hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528 &	  6.110  & &  \\
5084.089 &	  6.450  & &  \\
5096.854 &	  6.237  & &  \\\hline \hline \\

\multicolumn{8}{c}{\bf{HD27848}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
 &  &	      6155-8   & 	 8.730  &   6154.226 &         6.245  &   5528.405 & 	     7.604 \\
 &  &	        & 	  &   6160.747 &         6.285  & 	   &	   \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790&	     3.092&   5068.766 &       7.470\\
&&&&		    &	 	  &   5072.076 &       7.430\\
&&&&		    &	 	  &   5074.748 &       7.660\\
&&&&		    &	 	  &   5078.972 &       7.609\\ \hline

$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.310&& \\
5084.089&	 6.390&& \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD27991}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.388  & 6154.226&	     6.400  & 5528.405  &      7.453\\
&&	 &	     & 6160.747&	     6.370  &		&	  \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790	&    3.170 &  5068.766 &       7.463\\
&&&&			&	   &  5072.076 &       7.460\\
&&&&			&	   &  5074.748 &       7.510\\
&&&&			&	   &  5078.972 &       7.690\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.260&& \\
5084.089&	 6.170&& \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28363}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   8.450&   6154.226&	     6.439  \\	      
&&	  &	   &   6160.747&	     6.430      \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&&&  	      5068.766&        7.420\\
&&&&&&  	      5072.076&        7.360\\
&&&&&&  	      5074.748&        7.529\\
&&&&&&  	      5078.972&        7.570\\
&&&&&&  	      5506.779&        7.470\\
&&&&&&  	      6136.615&        7.510\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y} \\ \hline
5080.528&	 6.027  & & \\
5084.089&	 6.350	& & \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28406}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
5052.167&	 8.310  & 6155-8&	   8.570 &  6154.226&	     6.330 &  5528.405&        7.527\\
	&		& &	   &  6160.747&	     6.230 &	      &    \\ \hline
	\clearpage
\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984	&7.900   &5019.971	  &6.590	   &5031.021	    &2.970&   5068.766&        7.499\\
		&	 &5021.138	  &6.257	   &5526.790	    &3.062&   5072.076&        7.800\\
		&	 &		  &		   &		    &	  &   5074.748&        7.390\\
		&	 &		  &		   &		    &	  &   5078.972&        7.410\\
		&	 &		  &		   &		    &	  &   5506.779&        7.580\\
		&	 &		  &		   &		    &	  &   6136.615&        7.700\\
		&	 &		  &		   &		    &	  &   6147.835&       7.499 \\
		&	 &		  &		   &		    &	  &   6163.544&       7.509 \\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528 &	  6.440  &  5087.416	 &    2.088   \\
5084.089 &	  6.170  &		 &	      \\
5096.854 &	  6.420  &		 &	      \\
5099.927 &	  6.135  &		 &	      \\
6163.418 &	  6.297  &		 &	      \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28556}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
	&&6155-8	 & 8.710 &&&  5528.405  &      7.620\\ \hline
	
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&		    5526.790&	     3.200 &  5068.766&        7.390\\
&&&&			    &	 	   &  5072.076&        7.400\\
&&&&			    &	 	   &  5074.748&        7.690\\
&&&&			    &	 	   &  5078.972&        7.618\\
&&&&			    &	 	   &  5506.779&        7.502\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}& \\ \hline
5080.528	&6.174 && \\
5084.089	&6.380 && \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28568}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
	&&	  6155-8&	   8.970	&   6154.226&	     6.800 &  5528.405  &      7.583\\
	&&	 &	   	&   6160.747&	     6.317 &		&	  \\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
& & & & 	5526.790	& 3.145&    5068.766	    & 7.390\\
& & & & 			&      &    5072.076	    & 7.449\\
& & & & 			&      &    5074.748	    & 7.545\\
& & & & 			&      &    5078.972	    & 7.350\\
& & & & 			&      &    5506.779	    & 7.490\\
& & & & 			&      &    6136.615	    & 7.570\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528& 	  6.490 & & \\
5084.089& 	  5.940 & & \\
5096.854& 	  6.298 & & \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28677}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline

&&	  6155-8&	   8.797&&   &       5528.405  &      7.880	\\ \hline
\clearpage
\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
	&&&&5526.790	    &3.660&   5068.766&        7.394\\
	&&&&		    &	  &   5072.076&        7.350\\
	&&&&		    &	  &   5074.748&        7.659\\
	&&&&		    &	  &   5078.972&        7.641\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528	&6.203 && \\
5084.089	&6.320 && \\ \hline \hline \\
						   
\multicolumn{8}{c}{\bf{HD28736}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
 & &	    6155-8	 &    9.070  &  6160.747 &	  6.230 &   5528.405 &        7.630\\   \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5031.021	 &   3.200  & 5068.766     &   7.280\\
&&&&			 &	    & 5072.076     &   7.435\\
&&&&			 &	    & 5074.748     &   7.560\\
&&&&			 &	    & 5078.972     &   7.535\\
&&&&			 &	    & 5506.779     &   7.536\\ \hline

$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.260  && \\
5084.089&	 6.330	&& \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD28911}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8&	   9.050  & 6154.226&	     6.750 &  5528.405 &       7.583\\
&&	 &	     & 6160.747&	     6.255 &	       &	   	    \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790&	     3.160   &5068.766&        7.436\\
&&&&		    &	 	     &5072.076&        7.398\\
&&&&		    &	 	     &5074.748&        7.570\\
&&&&		    &	 	     &5078.972&        7.700\\
&&&&		    &	 	     &5506.779&        7.460\\
&&&&		    &	 	     &6136.615&       7.456\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.219 && \\
5084.089&	 6.340 && \\
5096.854&	 6.330 && 	\\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD29169}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8	&  8.968 &  6154.226&	     6.700 &5528.405&	     7.609 \\
&&	  	&  &  6160.747&	     6.800 &	    &		\\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
 & & & &	5526.790	 &3.290 &   5068.766 &        7.328 \\
 & & & &			 &	&   5072.076 &        7.503 \\
 & & & &			 &	&   5074.748 &        7.620 \\
 & & & &			 &	&   5078.972 &        7.600 \\
 & & & &			 &	&   5506.779 &        7.350 \\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.120 && \\
5084.089&	 6.260 && 	\\ \hline \hline \\
\\ \\ \\ \\
\multicolumn{8}{c}{\bf{HD29225}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
5052.167	&8.290 &  6155-8&	   8.985&   6154.226&	     6.700  \\	      
		&      &  &	  &   6160.747&	     6.216  \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984&	 8.010&   5019.971&	   6.313&   5526.790&	     2.920&   5068.766&        7.462\\
	&	      & 	  &		&	    &		  &   5072.076&        7.610\\
	&	      & 	  &		&	    &		  &   5074.748&        7.520\\
	&	      & 	  &		&	    &		  &   5078.972&        7.630\\
	&	      & 	  &		&	    &		  &   5506.779&        7.600\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.460  & 5087.416&	   2.110  \\
5084.089&	 6.500	&	  &		  \\
5096.854&	 6.310	&	  &		  \\
5099.927&	 6.440	&	  &		  \\
6163.418&	 6.480	&	  &		  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD30034}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
	&&6155-8	&  8.640   &6154.226&	     6.780  & 5528.405  &      7.860\\
	&&	&    &6160.747&	     6.800  &		&	      \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790	 &   3.541 &  5068.766 &       7.380\\
&&&&			 &	   &  5072.076 &       7.486\\
&&&&			 &	   &  5074.748 &       7.800\\
&&&&			 &	   &  5078.972 &       7.600\\
&&&&			 &	   &  5506.779 &       7.420\\ \hline

$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
6154.226&	 6.780  && \\
6160.747&	 6.800	&& \\ \hline \hline \\
						  
\multicolumn{8}{c}{\bf{HD30810}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8	&  8.730  & 6154.226&	     6.320   \\
&&	 &    & 6160.747&	     6.340      \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&&&        5068.766&        7.320\\
&&&&&&        5072.076&        7.490\\
&&&&&&        5074.748&        7.520\\
&&&&&&        5078.972&        7.445\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&	 6.164 && \\
5084.089&	 6.260 && \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD30869}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8	 & 8.790 &  6154.226&	     6.380  \\	      
&&	 &  &  6160.747&	     6.190  	    \\ \hline

\\
\hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&&&         5068.766 &	7.400\\
&&&&&&         5072.076 &	7.360\\
&&&&&&         5074.748 &	7.600\\
&&&&&&         5078.972 &	7.410\\ \hline
\\ \\ \\
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528&6.040	&& \\
5084.089&6.250	&& \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD31236}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
 & &	    6155-8 &        8.752  &  6154.226 &	  6.380  &    5528.405  &      7.690  \\	
 & &	     &          &  6160.747 &	  6.080  &	        & 		\\ \hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
&&&&	    5526.790	    &3.300   &5068.766&        7.132\\
&&&&			    &	     &5072.076&        7.505\\
&&&&			    &	     &5074.748&        7.660\\
&&&&			    &	     &5078.972&        7.437\\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528	&6.321&& \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD31845}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
&&	  6155-8	&  8.550 &  6154.226&	     6.206  & 5528.405  &      7.547 \\        
&&	  	&   &  6160.747&	     6.250  &		&	     \\ \hline
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
& & & & 	5526.790	& 2.910   & 5068.766 &         7.526\\
& & & & 			&	  & 5072.076 &         7.490\\
& & & & 			&	  & 5074.748 &         7.540\\
& & & & 			&	  & 5078.972 &         7.640\\
& & & & 			&	  & 5506.779 &         7.690\\
& & & & 			&	  & 6136.615 &      7.640   \\ \hline
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y}  \\ \hline
5080.528 &	  6.480 & & \\
5084.089 &	  6.320 & &  \\ \hline \hline \\

\multicolumn{8}{c}{\bf{HD18404}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
5052.167	&8.280&   6155-8&	   8.379  & 6154.226&	     6.098 &  5528.405&        7.499\\
		&     &   &	    & 6160.747&	     6.330 &	      &    \\ \hline	 	      
					     						 
$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Fe&\logs{Fe}\\ \hline
5055.984&	 7.487 &  5019.971&	   6.840 &  5031.021	&    2.860    & 5068.766	&7.690\\
	&	       & 	  &	 	 &  5526.790	&    3.059    & 5072.076	&7.740\\
	&	       & 	  &	 	 &	 	&	      & 5074.748	&7.706\\
	&	       & 	  &	 	 &	 	&	      & 5078.972	&7.585\\
	&	       & 	  &	 	 &	 	&	      & 5506.779	&7.496\\
	&	       & 	  &	 	 &	 	&	      & 6136.615	&7.444\\
	&	       & 	  &	 	 &	 	&	      & 6147.835	&7.490\\
	&	       & 	  &	 	 &	 	&	      & 6163.544	&7.679\\
	&	       & 	  &	 	 &	 	&	      & 6173.336	&7.550\\
	&	       & 	  &	 	 &	 	&	      & 6187.990	&7.703\\ \hline
	
\clearpage
\\
\hline
	
$\lambda$Ni&\logs{Ni}&$\lambda$Y&\logs{Y} \\ \hline
5080.528& 	  6.480 &  5087.416&	    2.108	 	\\ 									 
5084.089& 	  6.220 &	   &		          \\
5096.854& 	  5.931 &	   &		          \\
5099.927& 	  6.270 &	   &		          \\
6163.418& 	  6.280 &	   &		          \\
6170.567& 	  6.453 &	   &		          \\
6175.360&	6.295	&	   &		          \\  \hline \hline 

\multicolumn{8}{c}{\bf{Procyon}}\\ \\
$\lambda$C&\logs{C}&$\lambda$O&\logs{O}&$\lambda$Na&\logs{Na}&$\lambda$Mg&\logs{Mg}\\ \hline
4932.049&	8.320&6155.961&	8.800&4668.559&	6.440&4390.510&	7.479 \\
5052.167&	8.530&6158.149&	8.600&4982.813&	6.080&4427.994&	7.545 \\
5380.337&	8.440&&&&&								4481.0&	7.660 \\\hline

$\lambda$Si&\logs{Si}&$\lambda$Ca&\logs{Ca}&$\lambda$Sc&\logs{Sc}&$\lambda$Ti&\logs{Ti}\\ \hline
5055.984 &	7.600&4472.050&	6.300&4314.083&	3.290&4163.644&	5.001 \\
5978.930&	7.550&5001.479&	6.320&4324.996&	3.150&4287.873&	5.100 \\
6347.110&	7.680&5021.138&	6.100&5031.021&	3.250&4300.042&	5.004 \\
&&&&&&4386.844&	5.004 \\
&&&&&&4394.059&	5.200 \\
&&&&&&4395.051&	5.020 \\
&&&&&&4399.772&	5.250 \\
&&&&&&4443.801&	5.100 \\ \hline
$\lambda$Cr&\logs{Cr}&$\lambda$Mn&\logs{Mn}&$\lambda$Fe&\logs{Fe}&$\lambda$Ni&\logs{Ni}\\ \hline
4592.049&	5.500&4033.062&	5.450&4273.326&	7.370&4470.472&	5.720\\ 
4616.629&	5.492&4034.483&	5.440&4416.830&	7.460&4604.982&	6.200\\ 
4634.070&	5.600&4055.544&	5.510&4491.405&	7.480&5080.528&	6.180\\ 
4812.337&	5.690&4083.628& 5.400&4508.288&	7.500&5099.927&	6.110\\ 
5237.329&	5.500&&&4515.339&	7.500&5476.904&	6.240\\ 
5308.440&	5.570&&&4520.224&	7.520&&\\ 
5313.590&	5.500&&&4522.634&	7.440&&\\ 
&&&&4541.524&	7.480&&\\ 
&&&&4555.890&	7.500&&\\ 
&&&&4582.835&	7.650&&\\ \hline

$\lambda$Sr&\logs{Sr}&$\lambda$Y&\logs{Y}&$\lambda$Zr&\logs{Zr}\\ \hline
4077.709&	3.120&4883.684&	2.420&4149.217&	2.560 \\
4215.520&	3.240&4900.120&	2.100&4156.240&	2.840\\
&&5087.416&	2.380&4161.210&	2.800\\
&&5200.406&	2.300&4208.980&	2.600\\
&&&&4496.980&	2.750\\ \hline
 \end{longtable}
